Constrained and unconstrained stable discrete minimizations for p-robust local reconstructions in vertex patches in the de Rham complex

We analyze constrained and unconstrained minimization problems on patches of tetrahedra sharing a common vertex with discontinuous piecewise polynomial data of degree p. We show that the discrete minimizers in the spaces of piecewise polynomials of degree p conforming in the H1, H(curl), or H(div) spaces are as good as the minimizers in these entire (infinite-dimensional) Sobolev spaces, up to a constant that is independent of p. These results are useful in the analysis and design of finite element methods, namely for devising stable local commuting projectors and establishing local-best/global-best equivalences in a priori analysis and in the context of a posteriori error estimation. Unconstrained minimization in H1 and constrained minimization in H(div) have been previously treated in the literature. Along with improvement of the results in the H1 and H(div) cases, our key contribution is the treatment of the H(curl) framework. This enables us to cover the whole De Rham diagram in three space dimensions in a single setting.

==> figures_appendix/counterexample.tex <==
\begin{figure}
\begin{minipage}{.40\linewidth}
\centering
\begin{tikzpicture}[scale=2]

\coordinate (a) at (0.0,1.0);
\coordinate (b) at (0.2,0.0);

\coordinate (l1) at ($(a)+( 140:0.7)$);
\coordinate (l2) at ($(a)+( 200:0.9)$);
\coordinate (l3) at ($(b)+(-160:1.0)$);

\coordinate (r1) at ($(a)+( 80:0.5)$);
\coordinate (r2) at ($(a)+(-10:0.7)$);
\coordinate (r3) at ($(b)+( 10:0.9)$);
\coordinate (r4) at ($(b)+(-60:0.8)$);

\draw (a) -- (b);

\draw (a) -- (l1);
\draw (a) -- (l2);
\draw (b) -- (l2);
\draw (b) -- (l3);

\draw (l1) -- (l2) -- (l3);

\draw (a) -- (r1);
\draw (a) -- (r2);
\draw (b) -- (r2);
\draw (b) -- (r3);
\draw (b) -- (r4);

\draw (r1) -- (r2) -- (r3) -- (r4);

\draw (a) node[anchor=south west] {$\ba$};
\draw (b) node[anchor=north east] {$\bb$};
\end{tikzpicture}
\subcaption{Original mesh with vertices $\ba,\bb \in \CV^{\rm ext}$ not forming a boundary edge}
\end{minipage}
\begin{minipage}{.55\linewidth}
\centering
\begin{tikzpicture}[scale=2]

\coordinate (a) at (0.0,1.0);
\coordinate (b) at (0.2,0.0);

\coordinate (l1) at ($(a)+( 140:0.7)$);
\coordinate (l2) at ($(a)+( 200:0.9)$);
\coordinate (l3) at ($(b)+(-160:1.0)$);

\coordinate (r1) at ($(a)+( 80:0.5)$);
\coordinate (r2) at ($(a)+(-10:0.7)$);
\coordinate (r3) at ($(b)+( 10:0.9)$);
\coordinate (r4) at ($(b)+(-60:0.8)$);

\draw (l1) -- (l2) -- (l3);

\draw (r1) -- (r2) -- (r3) -- (r4);
\end{tikzpicture}
\subcaption{Disconnected graph after deletion of the vertices $\ba$ and $\bb$}
\end{minipage}
\caption{A non-triconnected graph}
\label{figure_counterexample}
\end{figure}


==> figures_appendix/edge_one_vertex.tex <==
\begin{figure}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}[scale=2]
\coordinate (b) at (0,0);
\coordinate (a) at (0,1);

\coordinate (a1) at ($(a)+( 190:0.9)$);
\coordinate (a2) at ($(a)+(- 30:1.2)$);
\coordinate (a3) at ($(a)+(  20:0.8)$);

\coordinate (b1) at ($(b)+( 210:1.1)$);
\coordinate (b2) at ($(b)+( 260:0.8)$);
\coordinate (b3) at ($(b)+( 320:0.8)$);

\draw[white] (a1) circle (0.2);
\draw[white] (a2) circle (0.2);
\draw[white] (b1) circle (0.2);
\draw[white] (b2) circle (0.2);
\draw[white] (b3) circle (0.2);

\draw[ultra thick,dashed] (a1) -- ($(a1)+( 120:0.3)$);
\draw[dashed] (a1) -- ($(a1)+( 220:0.3)$);

\draw[dashed] (b1) -- ($(b1)+( 120:0.3)$);
\draw[dashed] (b1) -- ($(b1)+( 210:0.3)$);
\draw[dashed] (b1) -- ($(b1)+( 280:0.3)$);

\draw[dashed] (b2) -- ($(b2)+( 210:0.3)$);
\draw[dashed] (b2) -- ($(b2)+( 310:0.3)$);

\draw[dashed] (b3) -- ($(b3)+( 240:0.3)$);
\draw[dashed] (b3) -- ($(b3)+( 310:0.3)$);
\draw[dashed] (b3) -- ($(b3)+(  10:0.3)$);

\draw[dashed] (a2) -- ($(a2)+( -60:0.3)$);
\draw[ultra thick,dashed] (a2) -- ($(a2)+(  45:0.3)$);

\draw[dashed] (a3) -- ($(a3)+( -20:0.3)$);
\draw[dashed] (a3) -- ($(a3)+(  60:0.3)$);

\draw ($(a)+(0.0,0.3)$) node {$\ba$};
\draw ($(b)-(0.3,0.0)$) node {$\bb$};

\draw ($(a)-(0.3,0.0)+( 190:0.9)$) node {$\ba'$};
\draw ($(a)+(- 30:1.2)+(0.3,0.0)$) node {$\bb'$};

\draw (b) -- (a);

\draw (a) -- (a1);
\draw (a) -- (a2);
\draw (a) -- (a3);

\draw (b) -- (a1);
\draw (b) -- (b1);
\draw (b) -- (b2);
\draw (b) -- (b3);
\draw (b) -- (a2);

\draw (a1) -- (b1) -- (b2) -- (b3) -- (a2) -- (a3);

\draw (a)  circle (0.2);
\draw (b)  circle (0.2);
\draw (a1) circle (0.2);
\draw (a2) circle (0.2);

\draw[ultra thick] (a1) -- (a) -- (b) -- (a2);
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}[scale=2]
\coordinate (b) at (0,0);
\coordinate (a) at (0,1);

\coordinate (a1) at ($(a)+( 190:0.9)$);
\coordinate (a2) at ($(a)+(- 30:1.2)$);
\coordinate (a3) at ($(a)+(  20:0.8)$);

\coordinate (b1) at ($(b)+( 210:1.1)$);
\coordinate (b2) at ($(b)+( 260:0.8)$);
\coordinate (b3) at ($(b)+( 320:0.8)$);

\draw[ultra thick,dashed] (a1) -- ($(a1)+( 120:0.3)$);
\draw[dashed] (a1) -- ($(a1)+( 220:0.3)$);

\draw[dashed] (b1) -- ($(b1)+( 120:0.3)$);
\draw[dashed] (b1) -- ($(b1)+( 210:0.3)$);
\draw[dashed] (b1) -- ($(b1)+( 280:0.3)$);

\draw[dashed] (b2) -- ($(b2)+( 210:0.3)$);
\draw[dashed] (b2) -- ($(b2)+( 310:0.3)$);

\draw[dashed] (b3) -- ($(b3)+( 240:0.3)$);
\draw[dashed] (b3) -- ($(b3)+( 310:0.3)$);
\draw[dashed] (b3) -- ($(b3)+(  10:0.3)$);

\draw[dashed] (a2) -- ($(a2)+( -60:0.3)$);
\draw[ultra thick,dashed] (a2) -- ($(a2)+(  45:0.3)$);

\draw (a1) circle (0.2);
\draw (a2) circle (0.2);
\draw (b1) circle (0.2);
\draw (b2) circle (0.2);
\draw (b3) circle (0.2);

\draw (a1) -- (b1) -- (b2) -- (b3) -- (a2) -- (a3);
\draw[ultra thick] (a1) -- (b1) -- (b2) -- (b3) -- (a2);

\draw ($(a1)-(0.3,0.0)$) node {$\ba'$};
\draw ($(a2)+(0.3,0.0)$) node {$\bb'$};
\end{tikzpicture}
\end{minipage}
\caption
{
Edge $[\ba,\bb]$ such that $\bb$ lies in $\CV^{\rm int}$ and $\ba$ lies in $\CV^{\rm ext}$: example of path joining two vertices before and after the edge is removed.
}
\label{figure_edge_one_vertex}
\end{figure}


==> figures_appendix/exterior_edge.tex <==
\begin{figure}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}[scale=2]

\draw[white] (-1.25,-0.5) rectangle (1.5,1.75);

\coordinate (a) at (0.0,1.0);
\coordinate (b) at (1.0,1.2);

\coordinate (a1) at ($(a) + (140:0.9)$);
\coordinate (a2) at ($(a) + (210:0.7)$);
\coordinate (a3) at ($(a) + (300:1.0)$);

\coordinate (b1) at ($(b) + (-75:1.0)$);

\draw (a) -- (b);

\draw (a) -- (a1);
\draw (a) -- (a2);
\draw (a) -- (a3);

\draw (b) -- (a3);
\draw (b) -- (b1);

\draw (a1) -- (a2) -- (a3) -- (b1);

\draw (a)  circle (0.2);
\draw (b)  circle (0.2);
\draw (a2) circle (0.2);
\draw (a3) circle (0.2);

\draw ($(a)+(0.0,0.2)$) node[anchor=south] {$\ba$};
\draw ($(b)+(0.0,0.2)$) node[anchor=south] {$\bb$};

\draw ($(a2)-(0.2,0.0)$) node[anchor=east] {$\ba'$};
\draw ($(a3)+(-135:0.2)$) node[anchor=north east] {$\bb'$};

\draw[ultra thick] (a2) -- (a) -- (b) -- (a3);

\draw[ultra thick,dashed] (a2) -- ($(a2)+(-140:0.3)$);
\draw[ultra thick,dashed] (a3) -- ($(a3)+(- 80:0.3)$);

\draw[dashed] (a1) -- ($(a1) + ( 220:0.3)$);
\draw[dashed] (a2) -- ($(a2) + ( 160:0.3)$);
\draw[dashed] (a2) -- ($(a2) + (- 60:0.3)$);
\draw[dashed] (a3) -- ($(a3) + (-150:0.3)$);
\draw[dashed] (b1) -- ($(b1) + (  45:0.3)$);
\draw[dashed] (b1) -- ($(b1) + (- 45:0.3)$);
\draw[dashed] (b1) -- ($(b1) + (-120:0.3)$);
\draw[dashed] (b)  -- ($(b)  + (  70:0.3)$);
\draw[dashed] (b)  -- ($(b)  + (- 10:0.3)$);

\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}[scale=2]

\draw[white] (-1.25,-0.5) rectangle (1.5,1.75);

\coordinate (a) at (0.0,1.0);
\coordinate (b) at (1.0,1.2);

\coordinate (a1) at ($(a) + (140:0.9)$);
\coordinate (a2) at ($(a) + (210:0.7)$);
\coordinate (a3) at ($(a) + (300:1.0)$);

\coordinate (b1) at ($(b) + (-75:1.0)$);

% \draw (a) -- (b);
%
% \draw (a) -- (a1);
% \draw (a) -- (a2);
% \draw (a) -- (a3);
%
% \draw (b) -- (a3);
% \draw (b) -- (b1);

\draw (a1) -- (a2) -- (a3) -- (b1);

% \draw (a)  circle (0.2);
% \draw (b)  circle (0.2);
\draw (a2) circle (0.2);
\draw (a3) circle (0.2);

% \draw ($(a)+(0.0,0.2)$) node[anchor=south] {$\ba$};
% \draw ($(b)+(0.0,0.2)$) node[anchor=south] {$\bb$};

\draw ($(a2)-(0.2,0.0)$) node[anchor=east] {$\ba'$};
\draw ($(a3)+(-135:0.2)$) node[anchor=north east] {$\bb'$};

% \draw[ultra thick] (a2) -- (a) -- (b) -- (a3);
\draw[ultra thick] (a2) -- (a3);

\draw[ultra thick,dashed] (a2) -- ($(a2)+(-140:0.3)$);
\draw[ultra thick,dashed] (a3) -- ($(a3)+(- 80:0.3)$);

\draw[dashed] (a1) -- ($(a1) + ( 220:0.3)$);
\draw[dashed] (a2) -- ($(a2) + ( 160:0.3)$);
\draw[dashed] (a2) -- ($(a2) + (- 60:0.3)$);
\draw[dashed] (a3) -- ($(a3) + (-150:0.3)$);
\draw[dashed] (b1) -- ($(b1) + (  45:0.3)$);
\draw[dashed] (b1) -- ($(b1) + (- 45:0.3)$);
\draw[dashed] (b1) -- ($(b1) + (-120:0.3)$);

\end{tikzpicture}
\end{minipage}
\caption
{
Edge $[\ba,\bb]$ such that both $\ba$, $\bb$ lie in $\CV^{\rm ext}$: example of path joining two vertices before and after the edge is removed.
}
\label{figure_exterior_edge}
\end{figure}


==> figures_appendix/interior_edge.tex <==
\begin{figure}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}[scale=2]
\coordinate (a) at (0,1);
\coordinate (b) at (0,0);

\coordinate (a1) at ($(a)+(-30:1.2)$);
\coordinate (a2) at ($(a)+(20:0.8)$);
\coordinate (a3) at ($(a)+(100:1.0)$);

\coordinate (b1) at ($(a)+(190:0.9)$);
\coordinate (b2) at ($(b)+(210:1.1)$);
\coordinate (b3) at ($(b)+(260:0.8)$);
\coordinate (b4) at ($(b)+(320:0.8)$);
\coordinate (b5) at ($(a)+(-30:1.2)$);

\draw[dashed] (a1) -- ($(a1)+( -80:0.3)$);
\draw[dashed] (a1) -- ($(a1)+(  10:0.3)$);
\draw[dashed] (a1) -- ($(a1)+(  80:0.3)$);

\draw[dashed] (a2) -- ($(a2)+(- 10:0.3)$);
\draw[dashed] (a2) -- ($(a2)+(  80:0.3)$);

\draw[ultra thick,dashed] (a3) -- ($(a3)+(  30:0.3)$);
\draw[dashed] (a3) -- ($(a3)+( 135:0.3)$);

\draw[dashed] (b1) -- ($(b1)+(  90:0.3)$);
\draw[dashed] (b1) -- ($(b1)+( 150:0.3)$);
\draw[dashed] (b1) -- ($(b1)+( 220:0.3)$);

\draw[dashed] (b2) -- ($(b2)+( 120:0.3)$);
\draw[dashed] (b2) -- ($(b2)+( 180:0.3)$);
\draw[dashed] (b2) -- ($(b2)+( 230:0.3)$);
\draw[dashed] (b2) -- ($(b2)+( 300:0.3)$);

\draw[dashed] (b3) -- ($(b3)+(-150:0.3)$);
\draw[dashed] (b3) -- ($(b3)+(- 90:0.3)$);
\draw[dashed] (b3) -- ($(b3)+(- 30:0.3)$);

\draw[dashed] (b4) -- ($(b4)+(-120:0.3)$);
\draw[ultra thick,dashed] (b4) -- ($(b4)+(- 60:0.3)$);
\draw[dashed] (b4) -- ($(b4)+(  30:0.3)$);

\draw ($(a)+(135:0.3)$) node {$\ba$};
\draw ($(b)+(180:0.3)$) node {$\bb$};

\draw ($(a3)+(180:0.3)$) node {$\ba'$};
\draw ($(b4)+(  0:0.3)$) node {$\bb'$};

\draw (b) -- (a);

\draw (a) -- (a1);
\draw (a) -- (a2);
\draw (a) -- (a3);
\draw (a) -- (b1);

\draw (b) -- (b1);
\draw (b) -- (b2);
\draw (b) -- (b3);
\draw (b) -- (b4);
\draw (b) -- (b5);

\draw (a1) -- (a2) -- (a3) -- (b1) -- (b2) -- (b3) -- (b4) -- (b5) -- cycle;

\draw (b) circle (0.2);
\draw (a) circle (0.2);
\draw (a3) circle (0.2);
\draw (b4) circle (0.2);

\draw[ultra thick] (a3) -- (a) -- (b) -- (b4);
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}[scale=2]
\coordinate (a) at (0,1);
\coordinate (b) at (0,0);

\coordinate (a1) at ($(a)+(-30:1.2)$);
\coordinate (a2) at ($(a)+(20:0.8)$);
\coordinate (a3) at ($(a)+(100:1.0)$);

\coordinate (b1) at ($(a)+(190:0.9)$);
\coordinate (b2) at ($(b)+(210:1.1)$);
\coordinate (b3) at ($(b)+(260:0.8)$);
\coordinate (b4) at ($(b)+(320:0.8)$);
\coordinate (b5) at ($(a)+(-30:1.2)$);

\draw[dashed] (a1) -- ($(a1)+( -80:0.3)$);
\draw[dashed] (a1) -- ($(a1)+(  10:0.3)$);
\draw[dashed] (a1) -- ($(a1)+(  80:0.3)$);

\draw[dashed] (a2) -- ($(a2)+(- 10:0.3)$);
\draw[dashed] (a2) -- ($(a2)+(  80:0.3)$);

\draw[ultra thick,dashed] (a3) -- ($(a3)+(  30:0.3)$);
\draw[dashed] (a3) -- ($(a3)+( 135:0.3)$);

\draw[dashed] (b1) -- ($(b1)+(  90:0.3)$);
\draw[dashed] (b1) -- ($(b1)+( 150:0.3)$);
\draw[dashed] (b1) -- ($(b1)+( 220:0.3)$);

\draw[dashed] (b2) -- ($(b2)+( 120:0.3)$);
\draw[dashed] (b2) -- ($(b2)+( 180:0.3)$);
\draw[dashed] (b2) -- ($(b2)+( 230:0.3)$);
\draw[dashed] (b2) -- ($(b2)+( 300:0.3)$);

\draw[dashed] (b3) -- ($(b3)+(-150:0.3)$);
\draw[dashed] (b3) -- ($(b3)+(- 90:0.3)$);
\draw[dashed] (b3) -- ($(b3)+(- 30:0.3)$);

\draw[dashed] (b4) -- ($(b4)+(-120:0.3)$);
\draw[ultra thick,dashed] (b4) -- ($(b4)+(- 60:0.3)$);
\draw[dashed] (b4) -- ($(b4)+(  30:0.3)$);

\draw ($(a3)+(180:0.3)$) node {$\ba'$};
\draw ($(b4)+(  0:0.3)$) node {$\bb'$};

\draw (a1) -- (a2) -- (a3) -- (b1) -- (b2) -- (b3) -- (b4) -- (b5) -- cycle;

\draw (b4) circle (0.2);
\draw (a1) circle (0.2);
\draw (a2) circle (0.2);
\draw (a3) circle (0.2);

\draw[ultra thick] (b4) -- (a1) -- (a2) -- (a3);
\end{tikzpicture}
\end{minipage}
\caption
{
Edge $[\ba,\bb]$ such that both $\ba$, $\bb$ lie in $\CV^{\rm int}$: example of path joining two vertices before and after the edge is removed.
}
\label{figure_interior_edge}
\end{figure}


==> figures_appendix/triangular_representation.tex <==
\begin{figure}
\begin{minipage}{.32\linewidth}
\begin{tikzpicture}[scale=2]

\draw[white] (-0.7,-1.0) rectangle (1.7,1.8);

\coordinate (a) at (0,0);
\coordinate (b) at (1,1);
\coordinate (c) at (0,1);

\coordinate (a1) at ($(a)+(-200:0.5)$);
\coordinate (a2) at ($(a)+(- 70:0.7)$);
\coordinate (a3) at ($(a)+(  30:1.2)$);
\coordinate (a4) at ($(a)+(  60:0.6)$);

\coordinate (b1) at ($(b)+(   0:0.5)$);
\coordinate (b2) at ($(b)+(  80:0.4)$);
\coordinate (b3) at ($(b)+( 150:0.6)$);

\coordinate (c1) at ($(c)+( 120:0.6)$);

\draw (a1) node[anchor=east] {$\ba$};
\draw (a2) node[anchor=north] {$\bb$};
\draw (a3) node[anchor=west] {$\bc$};
\draw (a4) node[anchor=east] {$\bd$};
\draw (b1) node[anchor=west] {$\be$};
\draw (b2) node[anchor=south west] {${\boldsymbol f}$};
\draw (b3) node[anchor=south] {$\bg$};
\draw (c1) node[anchor=south east] {$\bh$};

\draw[dashed] (a) -- (c);
\draw[dashed] (b) -- (c);

\draw[dashed] (a) -- (a1);
\draw[dashed] (a) -- (a2);
\draw[dashed] (a) -- (a3);
\draw[dashed] (a) -- (a4);

\draw[dashed] (b) -- (a4);
\draw[dashed] (b) -- (b1);
\draw[dashed] (b) -- (b2);
\draw[dashed] (b) -- (b3);

\draw[dashed] (c) -- (a1);
\draw[dashed] (c) -- (a4);
\draw[dashed] (c) -- (b3);
\draw[dashed] (c) -- (c1);

\draw[ultra thick] (a1) -- (a2);
\draw[ultra thick] (a2) -- (a3);
\draw[ultra thick] (a3) -- (a4);
\draw[ultra thick] (a4) -- (b1);
\draw[ultra thick] (b1) -- (b2);
\draw[ultra thick] (b2) -- (b3);
\draw[ultra thick] (b3) -- (c1);
\draw[ultra thick] (c1) -- (a1);

\fill (a) circle (0.1);
\fill ($(c)-(0.1,0.1)$) rectangle ($(c)+(0.1,0.1)$);
\fill ($(b)+(-0.1,-0.1)$) -- ($(b)+(0.1,-0.1)$) -- ($(b)+(0.0,0.1)$) -- cycle;

\end{tikzpicture}
\subcaption{Original mesh}
\label{figure_triangular_representation_original}
\end{minipage}
\begin{minipage}{.32\linewidth}
\begin{tikzpicture}[scale=2]

\draw[white] (-0.2,-0.4) rectangle (2.2,2.4);

\coordinate (a) at (0.80,0.40);
\coordinate (b) at (0.60,1.00);
\coordinate (c) at (0.40,0.60);

\coordinate (a1) at (0.00,0.00);
\coordinate (a2) at (1.00,0.00);
\coordinate (a3) at (2.00,0.00);
\coordinate (a4) at (1.50,0.50);
\coordinate (b1) at (1.00,1.00);
\coordinate (b2) at (0.50,1.50);
\coordinate (b3) at (0.00,2.00);
\coordinate (c1) at (0.00,1.00);

\draw (a1) node[anchor=east] {$\ba$};
\draw (a2) node[anchor=north] {$\bb$};
\draw (a3) node[anchor=west] {$\bc$};
\draw (a4) node[anchor=south west] {$\bd$};
\draw (b1) node[anchor=south west] {$\be$};
\draw (b2) node[anchor=south west] {${\boldsymbol f}$};
\draw (b3) node[anchor=east] {$\bg$};
\draw (c1) node[anchor=east] {$\bh$};

\draw[dashed] (a) -- (c);
\draw[dashed] (b) -- (c);

\draw[dashed] (a) -- (a1);
\draw[dashed] (a) -- (a2);
\draw[dashed] (a) -- (a3);
\draw[dashed] (a) -- (a4);

\draw[dashed] (b) -- (a4);
\draw[dashed] (b) -- (b1);
\draw[dashed] (b) -- (b2);
\draw[dashed] (b) -- (b3);

\draw[dashed] (c) -- (a1);
\draw[dashed] (c) -- (a4);
\draw[dashed] (c) -- (b3);
\draw[dashed] (c) -- (c1);

\draw[ultra thick] (a1) -- (a2);
\draw[ultra thick] (a2) -- (a3);
\draw[ultra thick] (a3) -- (a4);
\draw[ultra thick] (a4) -- (b1);
\draw[ultra thick] (b1) -- (b2);
\draw[ultra thick] (b2) -- (b3);
\draw[ultra thick] (b3) -- (c1);
\draw[ultra thick] (c1) -- (a1);

\fill (a) circle (0.1);
\fill ($(c)-(0.1,0.1)$) rectangle ($(c)+(0.1,0.1)$);
\fill ($(b)+(-0.1,-0.1)$) -- ($(b)+(0.1,-0.1)$) -- ($(b)+(0.0,0.1)$) -- cycle;

\end{tikzpicture}
\subcaption{Triangular representation}
\label{figure_triangular_representation_mapped1}
\end{minipage}
\begin{minipage}{.32\linewidth}
\begin{tikzpicture}[scale=2]

\draw[white] (-0.2,-0.4) rectangle (2.2,2.4);

\coordinate (a) at (0.80,0.80);
\coordinate (b) at (0.20,0.20);
\coordinate (c) at (0.80,0.30);

\coordinate (a1) at (1.33,0.66);
\coordinate (a2) at (1.00,1.00);
\coordinate (a3) at (0.66,1.33);
\coordinate (a4) at (0.33,1.66);
\coordinate (b1) at (0.00,2.00);
\coordinate (b2) at (0.00,0.00);
\coordinate (b3) at (2.00,0.00);
\coordinate (c1) at (1.66,0.33);

\draw (a1) node[anchor=south west] {$\ba$};
\draw (a2) node[anchor=south west] {$\bb$};
\draw (a3) node[anchor=south west] {$\bc$};
\draw (a4) node[anchor=south west] {$\bd$};
\draw (b1) node[anchor=east] {$\be$};
\draw (b2) node[anchor=east] {${\boldsymbol f}$};
\draw (b3) node[anchor=west] {$\bg$};
\draw (c1) node[anchor=south west] {$\bh$};

\draw[dashed] (a) -- (c);
\draw[dashed] (b) -- (c);

\draw[dashed] (a) -- (a1);
\draw[dashed] (a) -- (a2);
\draw[dashed] (a) -- (a3);
\draw[dashed] (a) -- (a4);

\draw[dashed] (b) -- (a4);
\draw[dashed] (b) -- (b1);
\draw[dashed] (b) -- (b2);
\draw[dashed] (b) -- (b3);

\draw[dashed] (c) -- (a1);
\draw[dashed] (c) -- (a4);
\draw[dashed] (c) -- (b3);
\draw[dashed] (c) -- (c1);

\draw[ultra thick] (a1) -- (a2);
\draw[ultra thick] (a2) -- (a3);
\draw[ultra thick] (a3) -- (a4);
\draw[ultra thick] (a4) -- (b1);
\draw[ultra thick] (b1) -- (b2);
\draw[ultra thick] (b2) -- (b3);
\draw[ultra thick] (b3) -- (c1);
\draw[ultra thick] (c1) -- (a1);

\fill (a) circle (0.1);
\fill ($(c)-(0.1,0.1)$) rectangle ($(c)+(0.1,0.1)$);
\fill ($(b)+(-0.1,-0.1)$) -- ($(b)+(0.1,-0.1)$) -- ($(b)+(0.0,0.1)$) -- cycle;

\end{tikzpicture}
\subcaption{Another representation}
\label{figure_triangular_representation_mapped2}
\end{minipage}
\caption{Triangular representation of a mesh}
\end{figure}


==> figures_appendix/vertex_patches.tex <==
\begin{figure}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}[scale=2]
\coordinate (a) at (0,0);

\coordinate (a1) at ( 40:1.3);
\coordinate (a2) at (110:1.1);
\coordinate (a3) at (170:1.0);
\coordinate (a4) at (240:1.2);
\coordinate (a5) at (300:1.2);
\coordinate (a6) at (340:1.0);

\draw[white] (a1) circle (0.2);
\draw[white] (a2) circle (0.2);
\draw[white] (a6) circle (0.2);
\draw[white] (a3) circle (0.2);

\draw ($(a) + (70:0.3)$) node {$\ba$};

\draw ($(a3)-(0.3,0.0)$) node {$\bb'$};
\draw ($(a6)+(0.3,0.0)$) node {$\bc'$};

\draw (a) -- (a1);
\draw (a) -- (a2);
\draw (a) -- (a3);
\draw (a) -- (a4);
\draw (a) -- (a5);
\draw (a) -- (a6);

\draw (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- cycle;

\draw (a3) circle (0.2);
\draw (a) circle (0.2);
\draw (a6) circle (0.2);

\draw[ultra thick] (a3) -- (a) -- (a6);

\draw[dashed] (a1) -- ($(a1)+(- 45:0.3)$);
\draw[dashed] (a1) -- ($(a1)+(  60:0.3)$);
\draw[dashed] (a1) -- ($(a1)+( 130:0.3)$);

\draw[dashed] (a2) -- ($(a2)+(  30:0.3)$);
\draw[dashed] (a2) -- ($(a2)+(  90:0.3)$);
\draw[dashed] (a2) -- ($(a2)+( 130:0.3)$);
\draw[dashed] (a2) -- ($(a2)+( 180:0.3)$);

\draw[dashed] (a3) -- ($(a3)+(  90:0.3)$);
\draw[dashed] (a3) -- ($(a3)+( 130:0.3)$);
\draw[ultra thick,dashed] (a3) -- ($(a3)+( 225:0.3)$);

\draw[dashed] (a4) -- ($(a4)+( 130:0.3)$);
\draw[dashed] (a4) -- ($(a4)+( 200:0.3)$);
\draw[dashed] (a4) -- ($(a4)+( 260:0.3)$);
\draw[dashed] (a4) -- ($(a4)+( 320:0.3)$);

\draw[dashed] (a5) -- ($(a5)+( 250:0.3)$);
\draw[dashed] (a5) -- ($(a5)+( 310:0.3)$);
\draw[dashed] (a5) -- ($(a5)+(   0:0.3)$);

\draw[dashed] (a6) -- ($(a6)+( -85:0.3)$);
\draw[ultra thick,dashed] (a6) -- ($(a6)+( -30:0.3)$);
\draw[dashed] (a6) -- ($(a6)+(  30:0.3)$);

\end{tikzpicture}
\subcaption{An interior patch with its vertex $\ba$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}[scale=2]
\coordinate (a) at (0,0);

\coordinate (a1) at ( 40:1.3);
\coordinate (a2) at (110:1.1);
\coordinate (a3) at (170:1.0);
\coordinate (a4) at (240:1.2);
\coordinate (a5) at (300:1.2);
\coordinate (a6) at (340:1.0);

\draw (a3) circle (0.2);
\draw (a2) circle (0.2);
\draw (a1) circle (0.2);
\draw (a6) circle (0.2);

\draw ($(a3)-(0.3,0.0)$) node {$\bb'$};
\draw ($(a6)+(0.3,0.0)$) node {$\bc'$};

\draw (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- cycle;

\draw (a3) circle (0.2);
\draw (a2) circle (0.2);
\draw (a1) circle (0.2);
\draw (a6) circle (0.2);

\draw[ultra thick] (a3) -- (a2) -- (a1) -- (a6);

\draw[dashed] (a1) -- ($(a1)+(- 45:0.3)$);
\draw[dashed] (a1) -- ($(a1)+(  60:0.3)$);
\draw[dashed] (a1) -- ($(a1)+( 130:0.3)$);

\draw[dashed] (a2) -- ($(a2)+(  30:0.3)$);
\draw[dashed] (a2) -- ($(a2)+(  90:0.3)$);
\draw[dashed] (a2) -- ($(a2)+( 130:0.3)$);
\draw[dashed] (a2) -- ($(a2)+( 180:0.3)$);

\draw[dashed] (a3) -- ($(a3)+(  90:0.3)$);
\draw[dashed] (a3) -- ($(a3)+( 130:0.3)$);
\draw[ultra thick,dashed] (a3) -- ($(a3)+( 225:0.3)$);

\draw[dashed] (a4) -- ($(a4)+( 130:0.3)$);
\draw[dashed] (a4) -- ($(a4)+( 200:0.3)$);
\draw[dashed] (a4) -- ($(a4)+( 260:0.3)$);
\draw[dashed] (a4) -- ($(a4)+( 320:0.3)$);

\draw[dashed] (a5) -- ($(a5)+( 250:0.3)$);
\draw[dashed] (a5) -- ($(a5)+( 310:0.3)$);
\draw[dashed] (a5) -- ($(a5)+(   0:0.3)$);

\draw[dashed] (a6) -- ($(a6)+( -85:0.3)$);
\draw[ultra thick,dashed] (a6) -- ($(a6)+( -30:0.3)$);
\draw[dashed] (a6) -- ($(a6)+(  30:0.3)$);

\end{tikzpicture}
\subcaption{An interior patch without its vertex $\ba$}
\end{minipage}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}[scale=2]
\coordinate (a) at (0,0);

\coordinate (a1) at (110:0.8);
\coordinate (a2) at (180:1.0);
\coordinate (a3) at (240:1.2);
\coordinate (a4) at (290:0.9);
\coordinate (a5) at (340:1.0);

\draw        (a)  circle (0.2);
\draw        (a1) circle (0.2);
\draw[white] (a2) circle (0.2);
\draw[white] (a3) circle (0.2);
\draw[white] (a4) circle (0.2);
\draw        (a5) circle (0.2);

\draw ($(a) + (70:0.3)$) node {$\ba$};

\draw ($(a1)+(0.3,0.0)$) node {$\bb'$};
\draw ($(a5)+(0.3,0.0)$) node {$\bc'$};

\draw (a) -- (a1);
\draw (a) -- (a2);
\draw (a) -- (a3);
\draw (a) -- (a4);
\draw (a) -- (a5);

\draw (a1) -- (a2) -- (a3) -- (a4) -- (a5);

\draw[ultra thick] (a1) -- (a) -- (a5);

\draw[dashed] (a1) -- ($(a1)+(  90:0.3)$);
\draw[ultra thick,dashed] (a1) -- ($(a1)+( 170:0.3)$);

\draw[dashed] (a2) -- ($(a2)+(  70:0.3)$);
\draw[dashed] (a2) -- ($(a2)+( 120:0.3)$);
\draw[dashed] (a2) -- ($(a2)+( 190:0.3)$);
\draw[dashed] (a2) -- ($(a2)+( 250:0.3)$);

\draw[dashed] (a3) -- ($(a3)+( 140:0.3)$);
\draw[dashed] (a3) -- ($(a3)+( 200:0.3)$);
\draw[dashed] (a3) -- ($(a3)+( 280:0.3)$);
\draw[dashed] (a3) -- ($(a3)+( 340:0.3)$);

\draw[dashed] (a4) -- ($(a4)+(-140:0.3)$);
\draw[dashed] (a4) -- ($(a4)+(- 50:0.3)$);
\draw[dashed] (a4) -- ($(a4)+(  10:0.3)$);

\draw[dashed] (a5) -- ($(a5)+( -90:0.3)$);
\draw[ultra thick,dashed] (a5) -- ($(a5)+(  10:0.3)$);
\end{tikzpicture}
\subcaption{A boundary patch with its vertex $\ba$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}[scale=2]
\coordinate (a1) at (110:0.8);
\coordinate (a2) at (180:1.0);
\coordinate (a3) at (240:1.2);
\coordinate (a4) at (290:0.9);
\coordinate (a5) at (340:1.0);

\draw (a1) circle (0.2);
\draw (a2) circle (0.2);
\draw (a3) circle (0.2);
\draw (a4) circle (0.2);
\draw (a5) circle (0.2);

\draw[ultra thick] (a1) -- (a2) -- (a3) -- (a4) -- (a5);

\draw ($(a1)+(0.3,0.0)$) node {$\bb'$};
\draw ($(a5)+(0.3,0.0)$) node {$\bc'$};

\draw[dashed] (a1) -- ($(a1)+(  90:0.3)$);
\draw[ultra thick,dashed] (a1) -- ($(a1)+( 170:0.3)$);

\draw[dashed] (a2) -- ($(a2)+(  70:0.3)$);
\draw[dashed] (a2) -- ($(a2)+( 120:0.3)$);
\draw[dashed] (a2) -- ($(a2)+( 190:0.3)$);
\draw[dashed] (a2) -- ($(a2)+( 250:0.3)$);

\draw[dashed] (a3) -- ($(a3)+( 140:0.3)$);
\draw[dashed] (a3) -- ($(a3)+( 200:0.3)$);
\draw[dashed] (a3) -- ($(a3)+( 280:0.3)$);
\draw[dashed] (a3) -- ($(a3)+( 340:0.3)$);

\draw[dashed] (a4) -- ($(a4)+(-140:0.3)$);
\draw[dashed] (a4) -- ($(a4)+(- 50:0.3)$);
\draw[dashed] (a4) -- ($(a4)+(  10:0.3)$);

\draw[dashed] (a5) -- ($(a5)+( -90:0.3)$);
\draw[ultra thick,dashed] (a5) -- ($(a5)+(  10:0.3)$);
\end{tikzpicture}
\subcaption{A boundary patch without its vertex~$\ba$}
\end{minipage}

\caption
{
Vertex patches: Examples of path joining vertices before and after the vertex has been removed
}
\label{figure_vertex_patches}
\end{figure}

